Baryon number current in holographic noncommutative QCD

We consider the noncommutative deformation of the finite temperature holographic QCD (Sakai--Sugimoto) model in external electric and magnetic field and evaluate the effect of the noncommutaivity on the properties of the conductor-insulator phase transition associated with a baryon number current. Although the noncommutative deformation of the gauge theory does not change the phase structure with respect to the baryon number current, the transition temperature $T_{c}$, the transition electric field $e_{c}$ and magnetic field $b_{c}$ in the conductor-insurator phase transition depend on the noncommutativity parameter $\theta$. Namely, the noncommutativity of space coordinates has an influence on the shape of the phase diagram for the conductor-insurator phase transition. On the other hand, the allowed range of the noncommutativity parameter can be restricted by the reality condition of the constants of motion.

==> HT.txt <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(48.2500,23.9500)(6.7500,-30.3000)%
% ELLIPSE 2 0 3 0 Black White  
% 4 4300 1245 3500 1045 3500 1045 3500 1045
% 
\special{pn 8}%
\special{ar 4300 1245 800 200 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 4300 745 4300 845 5 0 0 0
% \LARGE $t_{E}$
\put(43.0000,-8.4500){\makebox(0,0){\LARGE $t_{E}$}}%
% STR 2 0 3 0 Black White  
% 4 1300 600 1300 700 5 0 0 0
% \LARGE $u$
\put(13.0000,-7.0000){\makebox(0,0){\LARGE $u$}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2300 1250 1500 1050 1500 1050 1500 1050
% 
\special{pn 8}%
\special{ar 2300 1250 800 200 0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 4300 1250 5100 2850 2900 1250 5100 1250
% 
\special{pn 8}%
\special{ar 4300 1250 800 1600 6.2831853 3.1415927}%
% STR 2 0 3 0 Black White  
% 4 1080 2750 1080 2850 5 0 0 0
% \LARGE $u_{T}$
\put(10.8000,-28.5000){\makebox(0,0){\LARGE $u_{T}$}}%
% STR 2 0 3 0 Black White  
% 4 2300 750 2300 850 5 0 0 0
% \LARGE $\tau(=x_{4})$
\put(23.0000,-8.5000){\makebox(0,0){\LARGE $\tau(=x_{4})$}}%
% STR 2 0 3 0 Black White  
% 4 2300 2100 2300 2200 5 0 0 0
% \LARGE ${\rm D8}\text{-}\overline{\rm D8}$
\put(23.0000,-22.0000){\makebox(0,0){\LARGE ${\rm D8}\text{-}\overline{\rm D8}$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1300 3030 1300 830
% 
\special{pn 8}%
\special{pa 1300 3030}%
\special{pa 1300 830}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 830}%
\special{pa 1280 897}%
\special{pa 1300 883}%
\special{pa 1320 897}%
\special{pa 1300 830}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1300 2850 5500 2850
% 
\special{pn 8}%
\special{pa 1300 2850}%
\special{pa 5500 2850}%
\special{dt 0.045}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2300 1450 3100 1650 1500 1650 3100 1650
% 
\special{pn 8}%
\special{ar 2300 1450 800 200 0.7853982 2.3561945}%
% SARROW 2 0 3 1 Black White  
% 2 1752 1596 1734 1591
% 
\special{pn 8}%
\special{pa 1752 1596}%
\special{pa 1734 1591}%
\special{fp}%
\special{sh 1}%
\special{pa 1734 1591}%
\special{pa 1793 1628}%
\special{pa 1785 1605}%
\special{pa 1804 1590}%
\special{pa 1734 1591}%
\special{fp}%
% SARROW 2 0 3 2 Black White  
% 2 2848 1596 2866 1591
% 
\special{pn 8}%
\special{pa 2848 1596}%
\special{pa 2866 1591}%
\special{fp}%
\special{sh 1}%
\special{pa 2866 1591}%
\special{pa 2796 1590}%
\special{pa 2815 1605}%
\special{pa 2807 1628}%
\special{pa 2866 1591}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2300 1700 2300 1800 5 0 0 0
% \LARGE $L$
\put(23.0000,-18.0000){\makebox(0,0){\LARGE $L$}}%
% VECTOR 2 0 3 0 Black White  
% 4 2900 1250 3100 1250 2500 1250 2300 1250
% 
\special{pn 8}%
\special{pa 2900 1250}%
\special{pa 3100 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 3100 1250}%
\special{pa 3033 1230}%
\special{pa 3047 1250}%
\special{pa 3033 1270}%
\special{pa 3100 1250}%
\special{fp}%
\special{pa 2500 1250}%
\special{pa 2300 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 2300 1250}%
\special{pa 2367 1270}%
\special{pa 2353 1250}%
\special{pa 2367 1230}%
\special{pa 2300 1250}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2700 1150 2700 1250 5 0 0 0
% \LARGE $R$
\put(27.0000,-12.5000){\makebox(0,0){\LARGE $R$}}%
% VECTOR 2 0 3 0 Black White  
% 4 4900 1250 5100 1250 4500 1250 4300 1250
% 
\special{pn 8}%
\special{pa 4900 1250}%
\special{pa 5100 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 5100 1250}%
\special{pa 5033 1230}%
\special{pa 5047 1250}%
\special{pa 5033 1270}%
\special{pa 5100 1250}%
\special{fp}%
\special{pa 4500 1250}%
\special{pa 4300 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 4300 1250}%
\special{pa 4367 1270}%
\special{pa 4353 1250}%
\special{pa 4367 1230}%
\special{pa 4300 1250}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4700 1150 4700 1250 5 0 0 0
% \LARGE $R'$
\put(47.0000,-12.5000){\makebox(0,0){\LARGE $R'$}}%
% LINE 1 0 3 0 Black White  
% 2 1720 1390 1720 2790
% 
\special{pn 15}%
\special{pa 1720 1390}%
\special{pa 1720 2790}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2900 1380 2900 2780
% 
\special{pn 15}%
\special{pa 2900 1380}%
\special{pa 2900 2780}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2300 2650 3100 2850 730 2650 3330 2650
% 
\special{pn 8}%
\special{ar 2300 2650 800 200 6.2831853 3.1415927}%
% LINE 2 0 3 0 Black White  
% 4 1510 1250 1510 2650 3110 1250 3110 2650
% 
\special{pn 8}%
\special{pa 1510 1250}%
\special{pa 1510 2650}%
\special{fp}%
\special{pa 3110 1250}%
\special{pa 3110 2650}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 60 4690 2650 3510 1470 4710 2610 3510 1410 4740 2580 3510 1350 4770 2550 3500 1280 4790 2510 3630 1350 4810 2470 3720 1380 4830 2430 3800 1400 4860 2400 3870 1410 4880 2360 3940 1420 4890 2310 4010 1430 4910 2270 4070 1430 4930 2230 4140 1440 4950 2190 4200 1440 4960 2140 4260 1440 4980 2100 4320 1440 4990 2050 4380 1440 5000 2000 4440 1440 5010 1950 4490 1430 5030 1910 4550 1430 5040 1860 4610 1430 5050 1810 4660 1420 5050 1750 4710 1410 5060 1700 4760 1400 5070 1650 4810 1390 5080 1600 4860 1380 5080 1540 4910 1370 5090 1490 4960 1360 5090 1430 5000 1340 5090 1370 5040 1320 5100 1320 5070 1290
% 
\special{pn 15}%
\special{pa 4690 2650}%
\special{pa 3510 1470}%
\special{dt 0.045}%
\special{pa 4710 2610}%
\special{pa 3510 1410}%
\special{dt 0.045}%
\special{pa 4740 2580}%
\special{pa 3510 1350}%
\special{dt 0.045}%
\special{pa 4770 2550}%
\special{pa 3500 1280}%
\special{dt 0.045}%
\special{pa 4790 2510}%
\special{pa 3630 1350}%
\special{dt 0.045}%
\special{pa 4810 2470}%
\special{pa 3720 1380}%
\special{dt 0.045}%
\special{pa 4830 2430}%
\special{pa 3800 1400}%
\special{dt 0.045}%
\special{pa 4860 2400}%
\special{pa 3870 1410}%
\special{dt 0.045}%
\special{pa 4880 2360}%
\special{pa 3940 1420}%
\special{dt 0.045}%
\special{pa 4890 2310}%
\special{pa 4010 1430}%
\special{dt 0.045}%
\special{pa 4910 2270}%
\special{pa 4070 1430}%
\special{dt 0.045}%
\special{pa 4930 2230}%
\special{pa 4140 1440}%
\special{dt 0.045}%
\special{pa 4950 2190}%
\special{pa 4200 1440}%
\special{dt 0.045}%
\special{pa 4960 2140}%
\special{pa 4260 1440}%
\special{dt 0.045}%
\special{pa 4980 2100}%
\special{pa 4320 1440}%
\special{dt 0.045}%
\special{pa 4990 2050}%
\special{pa 4380 1440}%
\special{dt 0.045}%
\special{pa 5000 2000}%
\special{pa 4440 1440}%
\special{dt 0.045}%
\special{pa 5010 1950}%
\special{pa 4490 1430}%
\special{dt 0.045}%
\special{pa 5030 1910}%
\special{pa 4550 1430}%
\special{dt 0.045}%
\special{pa 5040 1860}%
\special{pa 4610 1430}%
\special{dt 0.045}%
\special{pa 5050 1810}%
\special{pa 4660 1420}%
\special{dt 0.045}%
\special{pa 5050 1750}%
\special{pa 4710 1410}%
\special{dt 0.045}%
\special{pa 5060 1700}%
\special{pa 4760 1400}%
\special{dt 0.045}%
\special{pa 5070 1650}%
\special{pa 4810 1390}%
\special{dt 0.045}%
\special{pa 5080 1600}%
\special{pa 4860 1380}%
\special{dt 0.045}%
\special{pa 5080 1540}%
\special{pa 4910 1370}%
\special{dt 0.045}%
\special{pa 5090 1490}%
\special{pa 4960 1360}%
\special{dt 0.045}%
\special{pa 5090 1430}%
\special{pa 5000 1340}%
\special{dt 0.045}%
\special{pa 5090 1370}%
\special{pa 5040 1320}%
\special{dt 0.045}%
\special{pa 5100 1320}%
\special{pa 5070 1290}%
\special{dt 0.045}%
% LINE 1 2 3 1 Black White  
% 24 4660 2680 3510 1530 4630 2710 3520 1600 4590 2730 3530 1670 4560 2760 3540 1740 4520 2780 3550 1810 4480 2800 3570 1890 4440 2820 3590 1970 4400 2840 3610 2050 4350 2850 3640 2140 4290 2850 3670 2230 4220 2840 3720 2340 4130 2810 3780 2460
% 
\special{pn 15}%
\special{pa 4660 2680}%
\special{pa 3510 1530}%
\special{dt 0.045}%
\special{pa 4630 2710}%
\special{pa 3520 1600}%
\special{dt 0.045}%
\special{pa 4590 2730}%
\special{pa 3530 1670}%
\special{dt 0.045}%
\special{pa 4560 2760}%
\special{pa 3540 1740}%
\special{dt 0.045}%
\special{pa 4520 2780}%
\special{pa 3550 1810}%
\special{dt 0.045}%
\special{pa 4480 2800}%
\special{pa 3570 1890}%
\special{dt 0.045}%
\special{pa 4440 2820}%
\special{pa 3590 1970}%
\special{dt 0.045}%
\special{pa 4400 2840}%
\special{pa 3610 2050}%
\special{dt 0.045}%
\special{pa 4350 2850}%
\special{pa 3640 2140}%
\special{dt 0.045}%
\special{pa 4290 2850}%
\special{pa 3670 2230}%
\special{dt 0.045}%
\special{pa 4220 2840}%
\special{pa 3720 2340}%
\special{dt 0.045}%
\special{pa 4130 2810}%
\special{pa 3780 2460}%
\special{dt 0.045}%
\end{picture}}%


==> IT.txt <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 52.1000, 24.1500)(  2.9000,-30.3000)
% ELLIPSE 2 0 3 0
% 4 4300 1245 3500 1045 3500 1045 3500 1045
% 
\special{pn 8}%
\special{ar 4300 1246 800 200  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4300 745 4300 845 5 0
% \LARGE $t_{E}$
\put(43.0000,-8.4500){\makebox(0,0){\LARGE $t_{E}$}}%
% ELLIPSE 2 0 3 0
% 4 2300 2650 3100 2850 730 2650 3330 2650
% 
\special{pn 8}%
\special{ar 2300 2650 800 200  6.2831853 6.2831853}%
\special{ar 2300 2650 800 200  0.0000000 3.1415927}%
% LINE 2 0 3 0
% 4 1500 1250 1500 2650 3100 1250 3100 2650
% 
\special{pn 8}%
\special{pa 1500 1250}%
\special{pa 1500 2650}%
\special{fp}%
\special{pa 3100 1250}%
\special{pa 3100 2650}%
\special{fp}%
% STR 2 0 3 0
% 3 1300 600 1300 700 5 0
% \LARGE $u$
\put(13.0000,-7.0000){\makebox(0,0){\LARGE $u$}}%
% ELLIPSE 2 0 3 0
% 4 2300 1250 1500 1050 1500 1050 1500 1050
% 
\special{pn 8}%
\special{ar 2300 1250 800 200  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4300 1250 5100 2850 2900 1250 5100 1250
% 
\special{pn 8}%
\special{ar 4300 1250 800 1600  6.2831853 6.2831853}%
\special{ar 4300 1250 800 1600  0.0000000 3.1415927}%
% ELLIPSE 1 0 3 0
% 4 2300 1390 2900 2590 1250 1390 2900 1390
% 
\special{pn 13}%
\special{ar 2300 1390 600 1200  6.2831853 6.2831853}%
\special{ar 2300 1390 600 1200  0.0000000 3.1415927}%
% STR 2 0 3 0
% 3 1100 2760 1100 2860 5 0
% \LARGE $u_{T}$
\put(11.0000,-28.6000){\makebox(0,0){\LARGE $u_{T}$}}%
% STR 2 0 3 0
% 3 1100 2490 1100 2590 5 0
% \LARGE $u_{0}$
\put(11.0000,-25.9000){\makebox(0,0){\LARGE $u_{0}$}}%
% STR 2 0 3 0
% 3 2300 750 2300 850 5 0
% \LARGE $\tau(=x_{4})$
\put(23.0000,-8.5000){\makebox(0,0){\LARGE $\tau(=x_{4})$}}%
% STR 2 0 3 0
% 3 2300 2100 2300 2200 5 0
% \LARGE ${\rm D8}\text{-}\overline{\rm D8}$
\put(23.0000,-22.0000){\makebox(0,0){\LARGE ${\rm D8}\text{-}\overline{\rm D8}$}}%
% VECTOR 2 0 3 0
% 2 1300 3030 1300 830
% 
\special{pn 8}%
\special{pa 1300 3030}%
\special{pa 1300 830}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 830}%
\special{pa 1280 898}%
\special{pa 1300 884}%
\special{pa 1320 898}%
\special{pa 1300 830}%
\special{fp}%
% LINE 2 2 3 0
% 2 1300 2590 5500 2590
% 
\special{pn 8}%
\special{pa 1300 2590}%
\special{pa 5500 2590}%
\special{dt 0.045}%
% ELLIPSE 2 0 3 0
% 4 2300 1450 3100 1650 1500 1650 3100 1650
% 
\special{pn 8}%
\special{ar 2300 1450 800 200  0.7853982 2.3561945}%
% SARROW 2 0 3 1
% 2 1752 1596 1734 1591
% 
\special{pn 8}%
\special{pa 1752 1596}%
\special{pa 1734 1592}%
\special{fp}%
\special{sh 1}%
\special{pa 1734 1592}%
\special{pa 1794 1628}%
\special{pa 1786 1606}%
\special{pa 1804 1590}%
\special{pa 1734 1592}%
\special{fp}%
% SARROW 2 0 3 2
% 2 2848 1596 2866 1591
% 
\special{pn 8}%
\special{pa 2848 1596}%
\special{pa 2866 1592}%
\special{fp}%
\special{sh 1}%
\special{pa 2866 1592}%
\special{pa 2796 1590}%
\special{pa 2816 1606}%
\special{pa 2808 1628}%
\special{pa 2866 1592}%
\special{fp}%
% STR 2 0 3 0
% 3 2300 1700 2300 1800 5 0
% \LARGE $L$
\put(23.0000,-18.0000){\makebox(0,0){\LARGE $L$}}%
% VECTOR 2 0 3 0
% 4 2900 1250 3100 1250 2500 1250 2300 1250
% 
\special{pn 8}%
\special{pa 2900 1250}%
\special{pa 3100 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 3100 1250}%
\special{pa 3034 1230}%
\special{pa 3048 1250}%
\special{pa 3034 1270}%
\special{pa 3100 1250}%
\special{fp}%
\special{pa 2500 1250}%
\special{pa 2300 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 2300 1250}%
\special{pa 2368 1270}%
\special{pa 2354 1250}%
\special{pa 2368 1230}%
\special{pa 2300 1250}%
\special{fp}%
% STR 2 0 3 0
% 3 2700 1150 2700 1250 5 0
% \LARGE $R$
\put(27.0000,-12.5000){\makebox(0,0){\LARGE $R$}}%
% VECTOR 2 0 3 0
% 4 4900 1250 5100 1250 4500 1250 4300 1250
% 
\special{pn 8}%
\special{pa 4900 1250}%
\special{pa 5100 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 5100 1250}%
\special{pa 5034 1230}%
\special{pa 5048 1250}%
\special{pa 5034 1270}%
\special{pa 5100 1250}%
\special{fp}%
\special{pa 4500 1250}%
\special{pa 4300 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 4300 1250}%
\special{pa 4368 1270}%
\special{pa 4354 1250}%
\special{pa 4368 1230}%
\special{pa 4300 1250}%
\special{fp}%
% STR 2 0 3 0
% 3 4700 1150 4700 1250 5 0
% \LARGE $R'$
\put(47.0000,-12.5000){\makebox(0,0){\LARGE $R'$}}%
% ELLIPSE 2 0 3 0
% 4 4300 2390 5100 2590 3740 2590 4860 2590
% 
\special{pn 8}%
\special{ar 4300 2390 800 200  0.9600704 2.1815223}%
% LINE 1 2 3 0
% 60 4860 2400 3870 1410 4830 2430 3800 1400 4810 2470 3720 1380 4790 2510 3630 1350 4760 2540 3500 1280 4720 2560 3510 1350 4670 2570 3510 1410 4610 2570 3510 1470 4560 2580 3510 1530 4500 2580 3520 1600 4440 2580 3530 1670 4390 2590 3540 1740 4330 2590 3550 1810 4270 2590 3570 1890 4210 2590 3590 1970 4140 2580 3610 2050 4080 2580 3640 2140 4020 2580 3670 2230 3950 2570 3720 2340 3880 2560 3780 2460 4880 2360 3940 1420 4890 2310 4010 1430 4910 2270 4070 1430 4930 2230 4140 1440 4950 2190 4200 1440 4960 2140 4260 1440 4980 2100 4320 1440 4990 2050 4380 1440 5000 2000 4440 1440 5010 1950 4490 1430
% 
\special{pn 13}%
\special{pa 4860 2400}%
\special{pa 3870 1410}%
\special{dt 0.045}%
\special{pa 4830 2430}%
\special{pa 3800 1400}%
\special{dt 0.045}%
\special{pa 4810 2470}%
\special{pa 3720 1380}%
\special{dt 0.045}%
\special{pa 4790 2510}%
\special{pa 3630 1350}%
\special{dt 0.045}%
\special{pa 4760 2540}%
\special{pa 3500 1280}%
\special{dt 0.045}%
\special{pa 4720 2560}%
\special{pa 3510 1350}%
\special{dt 0.045}%
\special{pa 4670 2570}%
\special{pa 3510 1410}%
\special{dt 0.045}%
\special{pa 4610 2570}%
\special{pa 3510 1470}%
\special{dt 0.045}%
\special{pa 4560 2580}%
\special{pa 3510 1530}%
\special{dt 0.045}%
\special{pa 4500 2580}%
\special{pa 3520 1600}%
\special{dt 0.045}%
\special{pa 4440 2580}%
\special{pa 3530 1670}%
\special{dt 0.045}%
\special{pa 4390 2590}%
\special{pa 3540 1740}%
\special{dt 0.045}%
\special{pa 4330 2590}%
\special{pa 3550 1810}%
\special{dt 0.045}%
\special{pa 4270 2590}%
\special{pa 3570 1890}%
\special{dt 0.045}%
\special{pa 4210 2590}%
\special{pa 3590 1970}%
\special{dt 0.045}%
\special{pa 4140 2580}%
\special{pa 3610 2050}%
\special{dt 0.045}%
\special{pa 4080 2580}%
\special{pa 3640 2140}%
\special{dt 0.045}%
\special{pa 4020 2580}%
\special{pa 3670 2230}%
\special{dt 0.045}%
\special{pa 3950 2570}%
\special{pa 3720 2340}%
\special{dt 0.045}%
\special{pa 3880 2560}%
\special{pa 3780 2460}%
\special{dt 0.045}%
\special{pa 4880 2360}%
\special{pa 3940 1420}%
\special{dt 0.045}%
\special{pa 4890 2310}%
\special{pa 4010 1430}%
\special{dt 0.045}%
\special{pa 4910 2270}%
\special{pa 4070 1430}%
\special{dt 0.045}%
\special{pa 4930 2230}%
\special{pa 4140 1440}%
\special{dt 0.045}%
\special{pa 4950 2190}%
\special{pa 4200 1440}%
\special{dt 0.045}%
\special{pa 4960 2140}%
\special{pa 4260 1440}%
\special{dt 0.045}%
\special{pa 4980 2100}%
\special{pa 4320 1440}%
\special{dt 0.045}%
\special{pa 4990 2050}%
\special{pa 4380 1440}%
\special{dt 0.045}%
\special{pa 5000 2000}%
\special{pa 4440 1440}%
\special{dt 0.045}%
\special{pa 5010 1950}%
\special{pa 4490 1430}%
\special{dt 0.045}%
% LINE 1 2 3 1
% 24 5030 1910 4550 1430 5040 1860 4610 1430 5050 1810 4660 1420 5050 1750 4710 1410 5060 1700 4760 1400 5070 1650 4810 1390 5080 1600 4860 1380 5080 1540 4910 1370 5090 1490 4960 1360 5090 1430 5000 1340 5090 1370 5040 1320 5100 1320 5070 1290
% 
\special{pn 13}%
\special{pa 5030 1910}%
\special{pa 4550 1430}%
\special{dt 0.045}%
\special{pa 5040 1860}%
\special{pa 4610 1430}%
\special{dt 0.045}%
\special{pa 5050 1810}%
\special{pa 4660 1420}%
\special{dt 0.045}%
\special{pa 5050 1750}%
\special{pa 4710 1410}%
\special{dt 0.045}%
\special{pa 5060 1700}%
\special{pa 4760 1400}%
\special{dt 0.045}%
\special{pa 5070 1650}%
\special{pa 4810 1390}%
\special{dt 0.045}%
\special{pa 5080 1600}%
\special{pa 4860 1380}%
\special{dt 0.045}%
\special{pa 5080 1540}%
\special{pa 4910 1370}%
\special{dt 0.045}%
\special{pa 5090 1490}%
\special{pa 4960 1360}%
\special{dt 0.045}%
\special{pa 5090 1430}%
\special{pa 5000 1340}%
\special{dt 0.045}%
\special{pa 5090 1370}%
\special{pa 5040 1320}%
\special{dt 0.045}%
\special{pa 5100 1320}%
\special{pa 5070 1290}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1300 2860 5500 2860
% 
\special{pn 8}%
\special{pa 1300 2860}%
\special{pa 5500 2860}%
\special{dt 0.045}%
\end{picture}%


==> LT.txt <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(28.5500,23.9500)(6.4500,-30.3000)%
% STR 2 0 3 0 Black White  
% 4 1300 600 1300 700 5 0 0 0
% \LARGE $u$
\put(13.0000,-7.0000){\makebox(0,0){\LARGE $u$}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2300 1250 1500 1050 1500 1050 1500 1050
% 
\special{pn 8}%
\special{ar 2300 1250 800 200 0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2300 1250 3100 2850 900 1250 3100 1250
% 
\special{pn 8}%
\special{ar 2300 1250 800 1600 6.2831853 3.1415927}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2300 1390 2900 2590 1250 1390 2900 1390
% 
\special{pn 15}%
\special{ar 2300 1390 600 1200 6.2831853 3.1415927}%
% STR 2 0 3 0 Black White  
% 4 1050 2750 1050 2850 5 0 0 0
% \LARGE $u_{K}$
\put(10.5000,-28.5000){\makebox(0,0){\LARGE $u_{K}$}}%
% STR 2 0 3 0 Black White  
% 4 1100 2500 1100 2600 5 0 0 0
% \LARGE $u_{0}$
\put(11.0000,-26.0000){\makebox(0,0){\LARGE $u_{0}$}}%
% STR 2 0 3 0 Black White  
% 4 2300 750 2300 850 5 0 0 0
% \LARGE $\tau(=x_{4})$
\put(23.0000,-8.5000){\makebox(0,0){\LARGE $\tau(=x_{4})$}}%
% STR 2 0 3 0 Black White  
% 4 2300 2100 2300 2200 5 0 0 0
% \LARGE ${\rm D8}\text{-}\overline{\rm D8}$
\put(23.0000,-22.0000){\makebox(0,0){\LARGE ${\rm D8}\text{-}\overline{\rm D8}$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1300 3030 1300 830
% 
\special{pn 8}%
\special{pa 1300 3030}%
\special{pa 1300 830}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 830}%
\special{pa 1280 897}%
\special{pa 1300 883}%
\special{pa 1320 897}%
\special{pa 1300 830}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1300 2600 3500 2600
% 
\special{pn 8}%
\special{pa 1300 2600}%
\special{pa 3500 2600}%
\special{dt 0.045}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2300 1450 3100 1650 1500 1650 3100 1650
% 
\special{pn 8}%
\special{ar 2300 1450 800 200 0.7853982 2.3561945}%
% SARROW 2 0 3 1 Black White  
% 2 1752 1596 1734 1591
% 
\special{pn 8}%
\special{pa 1752 1596}%
\special{pa 1734 1591}%
\special{fp}%
\special{sh 1}%
\special{pa 1734 1591}%
\special{pa 1793 1628}%
\special{pa 1785 1605}%
\special{pa 1804 1590}%
\special{pa 1734 1591}%
\special{fp}%
% SARROW 2 0 3 2 Black White  
% 2 2848 1596 2866 1591
% 
\special{pn 8}%
\special{pa 2848 1596}%
\special{pa 2866 1591}%
\special{fp}%
\special{sh 1}%
\special{pa 2866 1591}%
\special{pa 2796 1590}%
\special{pa 2815 1605}%
\special{pa 2807 1628}%
\special{pa 2866 1591}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2300 1700 2300 1800 5 0 0 0
% \LARGE $L$
\put(23.0000,-18.0000){\makebox(0,0){\LARGE $L$}}%
% VECTOR 2 0 3 0 Black White  
% 4 2900 1250 3100 1250 2500 1250 2300 1250
% 
\special{pn 8}%
\special{pa 2900 1250}%
\special{pa 3100 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 3100 1250}%
\special{pa 3033 1230}%
\special{pa 3047 1250}%
\special{pa 3033 1270}%
\special{pa 3100 1250}%
\special{fp}%
\special{pa 2500 1250}%
\special{pa 2300 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 2300 1250}%
\special{pa 2367 1270}%
\special{pa 2353 1250}%
\special{pa 2367 1230}%
\special{pa 2300 1250}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2700 1150 2700 1250 5 0 0 0
% \LARGE $R$
\put(27.0000,-12.5000){\makebox(0,0){\LARGE $R$}}%
% LINE 2 2 3 0 Black White  
% 2 1300 2850 3500 2850
% 
\special{pn 8}%
\special{pa 1300 2850}%
\special{pa 3500 2850}%
\special{dt 0.045}%
\end{picture}}%


==> VE.txt <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(21.6700,23.9500)(10.0000,-30.3000)%
% STR 2 0 3 0 Black White  
% 4 1300 600 1300 700 5 0 0 0
% \LARGE $u$
\put(13.0000,-7.0000){\makebox(0,0){\LARGE $u$}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2300 1250 1500 1050 1500 1050 1500 1050
% 
\special{pn 8}%
\special{ar 2300 1250 800 200 0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2300 1250 3100 2850 900 1250 3100 1250
% 
\special{pn 8}%
\special{ar 2300 1250 800 1600 6.2831853 3.1415927}%
% STR 2 0 3 0 Black White  
% 4 2300 750 2300 850 5 0 0 0
% \LARGE $x_{4}$
\put(23.0000,-8.5000){\makebox(0,0){\LARGE $x_{4}$}}%
% STR 2 0 3 0 Black White  
% 4 2300 2100 2300 2200 5 0 0 0
% \LARGE ${\rm D8}\text{-}\overline{\rm D8}$
\put(23.0000,-22.0000){\makebox(0,0){\LARGE ${\rm D8}\text{-}\overline{\rm D8}$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1300 3030 1300 830
% 
\special{pn 8}%
\special{pa 1300 3030}%
\special{pa 1300 830}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 830}%
\special{pa 1280 897}%
\special{pa 1300 883}%
\special{pa 1320 897}%
\special{pa 1300 830}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2287 1450 3069 1650 1505 1650 3069 1650
% 
\special{pn 8}%
\special{ar 2287 1450 782 200 0.7853982 2.3561945}%
% SARROW 2 0 3 1 Black White  
% 2 1752 1596 1734 1591
% 
\special{pn 8}%
\special{pa 1752 1596}%
\special{pa 1734 1591}%
\special{fp}%
\special{sh 1}%
\special{pa 1734 1591}%
\special{pa 1793 1628}%
\special{pa 1785 1605}%
\special{pa 1804 1590}%
\special{pa 1734 1591}%
\special{fp}%
% SARROW 2 0 3 2 Black White  
% 2 2822 1596 2840 1591
% 
\special{pn 8}%
\special{pa 2822 1596}%
\special{pa 2840 1591}%
\special{fp}%
\special{sh 1}%
\special{pa 2840 1591}%
\special{pa 2770 1590}%
\special{pa 2789 1605}%
\special{pa 2781 1628}%
\special{pa 2840 1591}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2300 1700 2300 1800 5 0 0 0
% \LARGE $L$
\put(23.0000,-18.0000){\makebox(0,0){\LARGE $L$}}%
% VECTOR 2 0 3 0 Black White  
% 4 2900 1250 3100 1250 2500 1250 2300 1250
% 
\special{pn 8}%
\special{pa 2900 1250}%
\special{pa 3100 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 3100 1250}%
\special{pa 3033 1230}%
\special{pa 3047 1250}%
\special{pa 3033 1270}%
\special{pa 3100 1250}%
\special{fp}%
\special{pa 2500 1250}%
\special{pa 2300 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 2300 1250}%
\special{pa 2367 1270}%
\special{pa 2353 1250}%
\special{pa 2367 1230}%
\special{pa 2300 1250}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2700 1150 2700 1250 5 0 0 0
% \LARGE $R$
\put(27.0000,-12.5000){\makebox(0,0){\LARGE $R$}}%
% SPLINE 1 0 3 0 Black White  
% 4 1700 1380 1880 2160 2280 2850 2280 2850
% 
\special{pn 15}%
\special{pa 1700 1380}%
\special{pa 1725 1540}%
\special{pa 1731 1572}%
\special{pa 1736 1604}%
\special{pa 1742 1636}%
\special{pa 1747 1667}%
\special{pa 1759 1731}%
\special{pa 1766 1762}%
\special{pa 1772 1794}%
\special{pa 1779 1825}%
\special{pa 1787 1856}%
\special{pa 1794 1887}%
\special{pa 1810 1949}%
\special{pa 1819 1979}%
\special{pa 1828 2010}%
\special{pa 1837 2040}%
\special{pa 1847 2070}%
\special{pa 1858 2100}%
\special{pa 1868 2130}%
\special{pa 1880 2160}%
\special{pa 1904 2218}%
\special{pa 1930 2276}%
\special{pa 1944 2304}%
\special{pa 1958 2333}%
\special{pa 2003 2417}%
\special{pa 2019 2445}%
\special{pa 2035 2472}%
\special{pa 2051 2500}%
\special{pa 2068 2527}%
\special{pa 2085 2555}%
\special{pa 2119 2609}%
\special{pa 2137 2636}%
\special{pa 2154 2663}%
\special{pa 2226 2771}%
\special{pa 2245 2798}%
\special{pa 2263 2825}%
\special{pa 2280 2850}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 4 2870 1380 2690 2160 2290 2850 2290 2850
% 
\special{pn 15}%
\special{pa 2870 1380}%
\special{pa 2845 1540}%
\special{pa 2839 1572}%
\special{pa 2834 1604}%
\special{pa 2828 1636}%
\special{pa 2823 1667}%
\special{pa 2811 1731}%
\special{pa 2804 1762}%
\special{pa 2798 1794}%
\special{pa 2791 1825}%
\special{pa 2783 1856}%
\special{pa 2776 1887}%
\special{pa 2760 1949}%
\special{pa 2751 1979}%
\special{pa 2742 2010}%
\special{pa 2733 2040}%
\special{pa 2723 2070}%
\special{pa 2712 2100}%
\special{pa 2702 2130}%
\special{pa 2690 2160}%
\special{pa 2666 2218}%
\special{pa 2640 2276}%
\special{pa 2626 2304}%
\special{pa 2612 2333}%
\special{pa 2567 2417}%
\special{pa 2551 2445}%
\special{pa 2535 2472}%
\special{pa 2519 2500}%
\special{pa 2502 2527}%
\special{pa 2485 2555}%
\special{pa 2451 2609}%
\special{pa 2433 2636}%
\special{pa 2416 2663}%
\special{pa 2344 2771}%
\special{pa 2325 2798}%
\special{pa 2307 2825}%
\special{pa 2290 2850}%
\special{fp}%
\end{picture}}%

